Comparing Effectiveness and Efficiency of Interactive Application Security Testing (IAST) and Runtime Application Self-Protection (RASP) Tools in a Large Java-based System

Security resources are scarce, and practitioners need guidance in the effective and efficient usage of techniques and tools available in the cybersecurity industry. Two emerging tool types, Interactive Application Security Testing (IAST) and Runtime Application Self-Protection (RASP), have not been thoroughly evaluated against well-established counterparts such as Dynamic Application Security Testing (DAST) and Static Application Security Testing (SAST). The goal of this research is to aid practitioners in making informed choices about the use of Interactive Application Security Testing (IAST) and Runtime Application Self-Protection (RASP) tools through an analysis of their effectiveness and efficiency in comparison with different vulnerability detection and prevention techniques and tools. We apply IAST and RASP on OpenMRS, an open-source Java-based online application. We compare the efficiency and effectiveness of IAST and RASP with techniques applied on OpenMRS in prior work. We measure efficiency and effectiveness in terms of the number and type of vulnerabilities detected and prevented per hour. Our study shows IAST performed relatively well compared to other techniques, performing second-best in both efficiency and effectiveness. IAST detected eight Top-10 OWASP security risks compared to nine by SMPT and seven for EMPT, DAST, and SAST. IAST found more vulnerabilities than SMPT. The efficiency of IAST (2.14 VpH) is second to only EMPT (2.22 VpH). These findings imply that our study benefited from using IAST when conducting black-box security testing. In the context of a large, enterprise-scale web application such as OpenMRS, RASP does not replace vulnerability detection, while IAST is a powerful tool that complements other techniques.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures/ToolDiagram.tex <==
\begin{tikzpicture}
\begin{scope}
  \pic(comp0) [
    draw,
    fill = gray!30,
    scale=0.3
  ]
  {computer};
  \node (comp_text1) [anchor=south] at (comp0-c.north) {\textit{(e.g. Analyst's Computer)}};
  \node (comp_text0) [anchor=south] at (comp_text1.north) {\textbf{Client}};

  \node (wb) [rectangle, draw=white, fill=white, color=white, text width=35, anchor=north, text=black!70, font=\footnotesize, align=center, below left=10pt of comp0-m.north east]  {Web Browser};

    \node (s) [rectangle, draw, fill=gray!40, text width=150, minimum height = 72, anchor=north, text=white, font=\footnotesize, text centered, text depth = 1pt,  right=95pt of comp0-c.south east ]  {}; % below right=75pt of comp0-c.north east 
    \node (s_text) [anchor=south] at (s.north) {\textbf{Web Server}};

    \node (app) [rectangle, draw, fill=white, text centered, color=white, text width=95, minimum height = 50, anchor=north, text=black!70, font=\footnotesize,  above right =5pt of s.south west]  {};
    \node (app_text) [anchor=south, text=black!70,font=\footnotesize] at (app.south) {{Application}};
    
    \node (agent) [rectangle, draw, fill=white, text centered, color=gray!20, text width=50, minimum height = 15, anchor=south, text=black!70, font=\footnotesize,  above=0pt of app.north]  {Agent};
    \node (aa1) [single arrow, draw,color=gray!20, fill=gray!20, text centered,  text width=40, minimum height = 5,single arrow tip angle=120, anchor=south, text=black!70, font=\tiny,  shape border rotate=270, , single arrow head indent=3pt, below=0pt of agent.south]  {\textit{observes \& manipulates}};

    % \node (aa1) [single arrow, draw,color=gray!20, fill=gray!20, text centered,  text width=28, minimum height = 5,single arrow tip angle=120, anchor=south, text=black!70, font=\tiny,  shape border rotate=270, , single arrow head indent=3pt, below=0pt of agent.south]  {\textit{observes}};

    

    % \draw [draw=gray, thick,
    %      arrows={
    %      -Latex[gray]}]
    % (agent) edge  ($(agent.south)+(-.5,0)$);



    \draw [draw=gray!80, thick, dashed,
         arrows={Stealth[gray!80,length=8pt,bend,line width=0pt]}-]
    (wb) edge [bend right=30] ($(app.west)$);
    \draw [draw=gray!80, thick, dashed,
         arrows={-Stealth[gray!80,length=8pt,bend,line width=0pt]}]
    (wb) edge [bend left=30] ($(app.west)$);

\end{scope}
\end{tikzpicture}

==> figures/approach.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{scope}[auto,
stage_node/.style={rectangle, dashed, rounded corners=3pt, align=center, inner sep=0pt},
system_node/.style={rectangle, rounded corners=1pt, align=center, inner sep=0pt},
result_node/.style={trapezium, trapezium left angle=65, trapezium right angle=115},
arrow_node/.style={single arrow,single arrow head indent=4pt, minimum height = 42pt,minimum width=2pt}
]
%%%%%%%%%%%%%%%%%%
\node[draw,stage_node,text width=170pt, minimum height = 160pt, draw](tc) {};
\node (tc_header) [anchor=south] at (tc.south) {\textit{Execute Testcases}};


\node[draw,system_node,text width=50pt, minimum height = 20pt, below right=20pt of tc.north west](i1) {};
\node (i1_text) [anchor=center] at (i1.center) {IAST-1};

\node[draw,system_node,text width=50pt, minimum height = 20pt, below=15pt of i1.south](i2) {};
\node (i2_text) [anchor=center] at (i2.center) {IAST-2};


\node[draw,system_node,text width=50pt, minimum height = 20pt, above right=20pt of tc.south west](r0) {};
\node (r0_text) [anchor=center] at (r0.center) {RASP};

\node[draw,system_node,text width=70pt, minimum height = 100pt, left=10pt of tc.east](om) {};
\node (om_text) [anchor=center] at (om.center) {OpenMRS};


%%%%%%%%%%%%%%%%%%
% \node[draw,stage_node,text width=90pt, minimum height = 105pt, below right=3pt of tc.north east](ca) {};
% \node (ca_header) [anchor=south,text width=82pt, align=center] at (ca.south) {\textit{Classify Alerts `TP/FP' and `Unique/Duplicate'}};

\node[draw,result_node,text width=10pt, minimum height = 20pt, right=122pt of i1.east ](ir1) {}; % below=14pt of ca.north
\node (ir1_text) [anchor=center] at (ir1.center) {IAST-1 Alerts};

\node[draw,result_node,text width=10pt, minimum height = 20pt, right=122pt of i2.east ](ir2) {};
\node (ir2_text) [anchor=center] at (ir2.center) {IAST-2 Alerts};

% \node[draw,stage_node,text width=90pt, minimum height = 105pt,anchor=center, below=5pt of ir2.center](ca) {};
% \node (ca_header) [anchor=south,text width=82pt, align=center] at (ca.south) {\textit{Classify Alerts `TP/FP' and `Unique/Duplicate'}};

%%%%%%%%%%%%%%%%%%
\node[draw,stage_node,text width=90pt, minimum height = 50pt, below=40pt of ir2.south](mv) {};
% \node[draw,stage_node,text width=90pt, minimum height = 48pt, above right=3pt of tc.south east](mv) {};
\node (mv_header) [anchor=south,text width=72pt, align=center] at (mv.south) {\textit{Map Attacks to Vulnerabilities}};


\node[draw,result_node,text width=10pt, minimum height = 20pt, below=8pt of mv.north ](ra) {};
\node (ra_text) [anchor=center,text width=52pt,align=center] at (ra.center) {RASP~Attack Alerts};

%%%%%%%%%%%%%%%%%%
%%%%%%%%This outline has to go here for formatting reasons
\node[draw,stage_node,text width=90pt, minimum height = 106pt,anchor=center, above=4pt of mv.north](ca) {};
\node (ca_header) [anchor=south,text width=82pt, align=center] at (ca.south) {\textit{Classify Alerts `TP/FP' and `Unique/Duplicate'}};
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
\node[draw,arrow_node, right=40pt of ir1.south east ](a1) {};
\node (a1_text) [anchor=west,font=\scriptsize, above left=-30pt of a1.south west] {\textit{Aggregate}};


\node[draw,arrow_node, below=90pt of a1.south ](a2) {};
\node (a2_text) [anchor=west,font=\scriptsize, above left=-30pt of a2.south west] {\textit{Aggregate}};
% \node (a2_text) [anchor=west,font=\tiny, above right=2pt of a2.west] {\textit{Aggregate}};

%%%%%%%%%%%%%%%%%%
\node[draw,system_node,text width=60pt, minimum height = 40pt, right=5pt of a1.east](ia) {};
\node (ia_text) [anchor=center,text width=55pt, align=center,right=0pt of ia.west] {IAST Unique~Alerts TP~alerts};

\node[draw,system_node,text width=60pt, minimum height = 40pt, right=5pt of a2.east](vp) {};
\node (vptext) [anchor=center,text width=55pt, align=center] at (vp.center) {Vulnerabilities prevented by RASP};

%%%%%%%%%%%%%%%%%%
    \draw [draw,-{Latex}]
    ($(i1.east)$) -- ($(om.west)+(0,1.3)$);
    \draw [draw,-{Latex}]
    ($(i2.east)$) -- ($(om.west)+(0,0.1)$);
    \draw [draw,-{Latex}]
    ($(r0.east)$) -- ($(om.west)+(0,-1.1)$);
    \draw [draw,-{Latex}]
    ($(om.east)+(0,1.3)$) -- ($(ir1.west)$);
    \draw [draw,-{Latex}]
    ($(om.east)+(0,0.1)$) -- ($(ir2.west)$);
    \draw [draw,-{Latex}]
    ($(om.east)+(0,-1.1)$) -- ($(ra.west)$);
% \draw [draw,
%          arrows={-Latex[length=8pt,bend,line width=0pt]}]
%     (i1.east) edge (om);
% \draw [draw,
%          arrows={-Latex[length=8pt,bend,line width=0pt]}]
%     (i2.east) edge (om);
    
    

% \node[trapezium left angle=120, trapezium right angle=60]
%          at (0,0) {C};




\end{scope}
\end{tikzpicture}





==> figures/severity_barplot_tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{scope}
% \definecolor{cornflowerblue114139207}{RGB}{114,139,207}
% \definecolor{lightblue1}{RGB}{132,160,220}
% \definecolor{lightblue2}{RGB}{132,160,220}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{red20400}{RGB}{204,0,0}
% \definecolor{red15300}{RGB}{153,0,0}
% \definecolor{red234219}{RGB}{234,21,0}
% \definecolor{darkred2}{RGB}{126,21,0}
% \definecolor{lightred2}{RGB}{173,51,51,}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\textbf{Number of Vulnerabilities}},
xmin=0, xmax=32.55,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={\textbf{OWASP Top Ten Category}},
ymin=-0.5, ymax=9.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9},
yticklabels={
  01: Broken Access Control,
  02: Cryptographic Failures,
  03: Injection,
  04: Insecure Design,
  05: Security Misconfiguration,
  06: Vulnerable \& Outdated Components,
  07: Identification \& Authentication Failures,
  08: Software \& Data Integrity Failures,
  09: Security Logging \& Monitoring Failures,
  10: Server Side Request Forgery
}
]
\draw[draw=none,fill=red15300] (axis cs:0,-0.25) rectangle (axis cs:14,0.25);
\addlegendimage{xbar,xbar legend,draw=none,fill=red15300}
\addlegendentry{More Severe}

\draw[draw=none,fill=red15300] (axis cs:0,0.75) rectangle (axis cs:4,1.25);
\draw[draw=none,fill=red15300] (axis cs:0,1.75) rectangle (axis cs:11,2.25);
\draw[draw=none,fill=red15300] (axis cs:0,2.75) rectangle (axis cs:9,3.25);
\draw[draw=none,fill=red15300] (axis cs:0,3.75) rectangle (axis cs:2,4.25);
\draw[draw=none,fill=red15300] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=red15300] (axis cs:0,5.75) rectangle (axis cs:11,6.25);
\draw[draw=none,fill=red15300] (axis cs:0,6.75) rectangle (axis cs:5,7.25);
\draw[draw=none,fill=red15300] (axis cs:0,7.75) rectangle (axis cs:3,8.25);
\draw[draw=none,fill=red15300] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\draw[draw=none,fill=lightblue1] (axis cs:0,-0.25) rectangle (axis cs:0,0.25);
\addlegendimage{xbar,xbar legend,draw=none,fill=lightblue1}
\addlegendentry{Less Severe}

\draw[draw=none,fill=lightblue1] (axis cs:4,0.75) rectangle (axis cs:18,1.25);
\draw[draw=none,fill=lightblue1] (axis cs:11,1.75) rectangle (axis cs:19,2.25);
\draw[draw=none,fill=lightblue1] (axis cs:9,2.75) rectangle (axis cs:26,3.25);
\draw[draw=none,fill=lightblue1] (axis cs:2,3.75) rectangle (axis cs:31,4.25);
\draw[draw=none,fill=lightblue1] (axis cs:0,4.75) rectangle (axis cs:0,5.25);
\draw[draw=none,fill=lightblue1] (axis cs:11,5.75) rectangle (axis cs:12,6.25);
\draw[draw=none,fill=lightblue1] (axis cs:5,6.75) rectangle (axis cs:6,7.25);
\draw[draw=none,fill=lightblue1] (axis cs:3,7.75) rectangle (axis cs:12,8.25);
\draw[draw=none,fill=lightblue1] (axis cs:0,8.75) rectangle (axis cs:0,9.25);
\draw (axis cs:7,0) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{14};
\draw (axis cs:2,1) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{4};
\draw (axis cs:5.5,2) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:4.5,3) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{9};
\draw (axis cs:1,4) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{2};
\draw (axis cs:0.5,5) ++(0pt,0pt) node[
  scale=1,
  text=darkred2,
  rotate=0.0
]{0};
\draw (axis cs:5.5,6) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{11};
\draw (axis cs:2.5,7) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{5};
\draw (axis cs:1.5,8) ++(0pt,0pt) node[
  scale=1,
  text=white,
  rotate=0.0
]{3};
\draw (axis cs:0.5,9) ++(0pt,0pt) node[
  scale=1,
  text=darkred2,
  rotate=0.0
]{0};
\draw (axis cs:14.5,0) ++(0pt,0pt) node[
  scale=1,
  text=cornflowerblue114139207,
  rotate=0.0
]{0};
\draw (axis cs:11,1) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:15,2) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:17.5,3) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:16.5,4) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{29};
\draw (axis cs:1.5,5) ++(0pt,0pt) node[
  scale=1,
  text=cornflowerblue114139207,
  rotate=0.0
]{0};
\draw (axis cs:11.5,6) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:5.5,7) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:7.5,8) ++(0pt,0pt) node[
  scale=1,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:1.5,9) ++(0pt,0pt) node[
  scale=1,
  text=cornflowerblue114139207,
  rotate=0.0
]{0};
\end{axis}
\end{scope}
\end{tikzpicture}

